Real-Time Frequency Selective Reconstruction through Register-Based Argmax Calculation

Frequency Selective Reconstruction (FSR) is a state-of-the-art algorithm for solving diverse image reconstruction tasks, where a subset of pixel values in the image is missing. However, it entails a high computational complexity due to its iterative, blockwise procedure to reconstruct the missing pixel values. Although the complexity of FSR can be considerably decreased by performing its computations in the frequency domain, the reconstruction procedure still takes multiple seconds up to multiple minutes depending on the parameterization. However, FSR has the potential for a massive parallelization greatly improving its reconstruction time. In this paper, we introduce a novel highly parallelized formulation of FSR adapted to the capabilities of modern GPUs and propose a considerably accelerated calculation of the inherent argmax calculation. Altogether, we achieve a 100-fold speed-up, which enables the usage of FSR for real-time applications.

==> tikz/multiresolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend columns=3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0, 1.05)}, anchor=south west},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Resolution},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={VGA,SVGA,FHD,UHD},
y grid style={white!69.0196078431373!black},
ylabel={Frames per s},
ymajorgrids,
ymin=0, ymax=38.4001750109682,
ytick={0,2,4,6,8,10,15,20,25,30,35},
ytick style={color=black}
]
\addlegendimage{area legend,draw=none,fill=color0};
\addlegendentry{\phantom{}GTX 1060\phantom{.}}
\addlegendimage{area legend,draw=none,fill=color2};
\addlegendentry{\phantom{}RTX 2060\phantom{.}}
\addlegendimage{area legend,draw=none,fill=color4};
\addlegendentry{\phantom{}CPU (8-core)}
\addlegendimage{area legend,draw=none,fill=color1};
\addlegendentry{\phantom{}GTX 1080 Ti\phantom{.}}
\addlegendimage{area legend,draw=none,fill=color3};
\addlegendentry{\phantom{}RTX 2080 Ti\phantom{.}}

\draw[draw=none,fill=color0] (axis cs:-0.25,0) rectangle (axis cs:-0.15,13.8522465855471);

\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:0.85,8.99940176210918);
\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:1.85,2.13324077133165);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:2.85,0.541409823725059);
\draw[draw=none,fill=color1] (axis cs:-0.15,0) rectangle (axis cs:-0.05,30.8955359395083);

\draw[draw=none,fill=color1] (axis cs:0.85,0) rectangle (axis cs:0.95,20.6951966211548);
\draw[draw=none,fill=color1] (axis cs:1.85,0) rectangle (axis cs:1.95,5.12690055882142);
\draw[draw=none,fill=color1] (axis cs:2.85,0) rectangle (axis cs:2.95,1.38327128913797);
\draw[draw=none,fill=color2] (axis cs:-0.05,0) rectangle (axis cs:0.05,29.2407481157131);

\draw[draw=none,fill=color2] (axis cs:0.95,0) rectangle (axis cs:1.05,19.7101144873555);
\draw[draw=none,fill=color2] (axis cs:1.95,0) rectangle (axis cs:2.05,4.75572894638932);
\draw[draw=none,fill=color2] (axis cs:2.95,0) rectangle (axis cs:3.05,1.19513968629171);
\draw[draw=none,fill=color3] (axis cs:0.05,0) rectangle (axis cs:0.15,36.5715952485412);

\draw[draw=none,fill=color3] (axis cs:1.05,0) rectangle (axis cs:1.15,25.1333718115556);
\draw[draw=none,fill=color3] (axis cs:2.05,0) rectangle (axis cs:2.15,8.85813488631055);
\draw[draw=none,fill=color3] (axis cs:3.05,0) rectangle (axis cs:3.15,2.36959507468712);
\draw[draw=none,fill=color4] (axis cs:0.15,0) rectangle (axis cs:0.25,4.39876597427769);

\draw[draw=none,fill=color4] (axis cs:1.15,0) rectangle (axis cs:1.25,2.84380966897864);
\draw[draw=none,fill=color4] (axis cs:2.15,0) rectangle (axis cs:2.25,0.589536201442546);
\draw[draw=none,fill=color4] (axis cs:3.15,0) rectangle (axis cs:3.25,0.146694319217363);
\end{axis}

\end{tikzpicture}


==> tikz/time_gpu_cpu.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Support blocksize \(\displaystyle S\)},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,24,32},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time in s},
ymajorgrids,
ymin=0.0419238898096356, ymax=87.7472491539009,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
4 2.47513045787811
8 5.83487643003464
16 16.375654668808
24 36.2915032172203
32 61.9853890371323
};
\addlegendentry{CPU}
\addplot [ultra thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
4 0.0967297840118408
8 0.12172425031662
16 0.196670703887939
24 0.324537065029144
32 0.538598194122314
};
\addlegendentry{GPU (shared)}
\addplot [ultra thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
4 0.0593479537963867
8 0.0631702542304993
16 0.0804236245155334
24 0.18246833562851
32 0.227635178565979
};
\addlegendentry{GPU (ours)}
\end{axis}

\end{tikzpicture}

